Analysis of Carlemann Linearization of Lattice Boltzmann

We explore the Carlemann linearization of the collision term of the lattice Boltzmann formulation, as a first step towards formulating a quantum lattice Boltzmann algorithm. Specifically, we deal with the case of a single, incompressible fluid with the Bhatnagar Gross and Krook equilibrium function. Under this assumption, the error in the velocities is proportional to the square of the Mach number. Then, we showcase the Carlemann linearization technique for the system under study. We compute an upper bound to the number of variables as a function of the order of the Carlemann linearization. We study both collision and streaming steps of the lattice Boltzmann formulation under Carlemann linearization. We analytically show why linearizing the collision step sacrifices the exactness of streaming in lattice Boltzmann, while also contributing to the blow up in the number of Carlemann variables in the classical algorithm. The error arising from Carlemann linearization has been shown analytically and numerically to improve exponentially with the Carlemann linearization order. This bodes well for the development of a corresponding quantum computing algorithm based on the Lattice Boltzmann equation.

==> QCLB/Figures/D1Q3.tex <==
% set view angle
\tdplotsetmaincoords{74}{113}% rot x rot z
         \begin{tikzpicture}[tdplot_main_coords,
axis/.style={thick, ->, >=stealth'}]

\coordinate (O) at (0.5,0.5,0.5);

\def \a {1}       % unit cells along a (only integers!)
\def \b {1}       % unit cells along b (only integers!)
\def \c {1}       % unit cells along c (only integers!)

% lattice directions parallel to c
 \foreach \u in {0,1,...,\a}
    \foreach \v in {0,1,...,\b}
      \foreach \w in {0,1,...,\c}
        \draw[very thin,gray] (\u,\v,0) -- (\u,\v,\w); 
% lattice directions parallel to b
 \foreach \u in {0,1,...,\a}
    \foreach \v in {0,1,...,\b}
      \foreach \w in {0,1,...,\c}
        \draw[very thin,gray] (\u,0,\w) -- (\u,\v,\w); 
% lattice directions parallel to a
 \foreach \u in {0,1,...,\a}
    \foreach \v in {0,1,...,\b}
      \foreach \w in {0,1,...,\c}
        \draw[very thin, gray] (0,\v,\w) -- (\u,\v,\w);

% basis vectors
\draw plot [mark=*, mark size=1] coordinates{(O)};

%Lattice vectors to edges in 2D planes
%\foreach \u in {0,1,...,\a}
    \foreach \v in {0,1,...,\b}
     % \foreach \w in {0,1,...,\c}
        \draw[thin,-latex,black](O) -- (0.5,\v,0.5); 
\end{tikzpicture}

% set view angle
\tdplotsetmaincoords{74}{113}% rot x rot z
         \begin{tikzpicture}[tdplot_main_coords,
axis/.style={thick, ->, >=stealth'}]

\coordinate (O) at (0.5,0.5,0.5);

\def \a {1}       % unit cells along a (only integers!)
\def \b {1}       % unit cells along b (only integers!)
\def \c {1}       % unit cells along c (only integers!)

% lattice directions parallel to c
 \foreach \u in {0,1,...,\a}
    \foreach \v in {0,1,...,\b}
      \foreach \w in {0,1,...,\c}
        \draw[very thin,white] (\u,\v,0) -- (\u,\v,\w); 
% lattice directions parallel to b
 \foreach \u in {0,1,...,\a}
    \foreach \v in {0,1,...,\b}
      \foreach \w in {0,1,...,\c}
        \draw[very thin,white] (\u,0,\w) -- (\u,\v,\w); 
% lattice directions parallel to a
 \foreach \u in {0,1,...,\a}
    \foreach \v in {0,1,...,\b}
      \foreach \w in {0,1,...,\c}
        \draw[very thin,white] (0,\v,\w) -- (\u,\v,\w);

% basis vectors
\draw plot [mark=*, mark size=1] coordinates{(O)};

%Lattice vectors to edges in 2D planes
%\foreach \u in {0,1,...,\a}
    \foreach \v in {0,1,...,\b}
     % \foreach \w in {0,1,...,\c}
        \draw[thin,-latex,black](O) -- (0.5,\v,0.5); 
\end{tikzpicture}

==> QCLB/Figures/D2Q9.tex <==
% set view angle
\tdplotsetmaincoords{74}{113}% rot x rot z
         \begin{tikzpicture}[tdplot_main_coords,
axis/.style={thick, ->, >=stealth'}]

\coordinate (O) at (0.5,0.5,0.5);

\def \a {1}       % unit cells along a (only integers!)
\def \b {1}       % unit cells along b (only integers!)
\def \c {1}       % unit cells along c (only integers!)

% lattice directions parallel to c
 \foreach \u in {0,1,...,\a}
    \foreach \v in {0,1,...,\b}
      \foreach \w in {0,1,...,\c}
        \draw[very thin,gray] (\u,\v,0) -- (\u,\v,\w); 
% lattice directions parallel to b
 \foreach \u in {0,1,...,\a}
    \foreach \v in {0,1,...,\b}
      \foreach \w in {0,1,...,\c}
        \draw[very thin,gray] (\u,0,\w) -- (\u,\v,\w); 
% lattice directions parallel to a
 \foreach \u in {0,1,...,\a}
    \foreach \v in {0,1,...,\b}
      \foreach \w in {0,1,...,\c}
        \draw[very thin, gray] (0,\v,\w) -- (\u,\v,\w);

% basis vectors
\draw plot [mark=*, mark size=1] coordinates{(O)};

% lattice directions to corners in 2D planes
% \foreach \u in {0,1,...,\a}
    \foreach \v in {0,1,...,\b}
      \foreach \w in {0,1,...,\c}
        \draw[thin,-latex,black](O) -- (0.5,\v,\w);

%Lattice vectors to edges in 2D planes
%\foreach \u in {0,1,...,\a}
    \foreach \v in {0,1,...,\b}
     % \foreach \w in {0,1,...,\c}
        \draw[thin,-latex,black](O) -- (0.5,\v,0.5); 
%\foreach \u in {0,1,...,\a}
    %\foreach \v in {0,1,...,\b}
      \foreach \w in {0,1,...,\c}
        \draw[thin,-latex,black](O) -- (0.5,0.5,\w); 

\end{tikzpicture}

% set view angle
\tdplotsetmaincoords{74}{113}% rot x rot z
         \begin{tikzpicture}[tdplot_main_coords,
axis/.style={thick, ->, >=stealth'}]

\coordinate (O) at (0.5,0.5,0.5);

\def \a {1}       % unit cells along a (only integers!)
\def \b {1}       % unit cells along b (only integers!)
\def \c {1}       % unit cells along c (only integers!)

% lattice directions parallel to c
 \foreach \v in {0,1,...,\b}
      \foreach \w in {0,1,...,\c}
        \draw[very thin,gray] (0.5,\v,0) -- (0.5,\v,\w); 
% lattice directions parallel to b
 \foreach \v in {0,1,...,\b}
      \foreach \w in {0,1,...,\c}
        \draw[very thin,gray] (0.5,0,\w) -- (0.5,\v,\w); 


% basis vectors
\draw plot [mark=*, mark size=1] coordinates{(O)};

% lattice directions to corners in 2D planes
% \foreach \u in {0,1,...,\a}
    \foreach \v in {0,1,...,\b}
      \foreach \w in {0,1,...,\c}
        \draw[thin,-latex,black](O) -- (0.5,\v,\w);

%Lattice vectors to edges in 2D planes
%\foreach \u in {0,1,...,\a}
    \foreach \v in {0,1,...,\b}
     % \foreach \w in {0,1,...,\c}
        \draw[thin,-latex,black](O) -- (0.5,\v,0.5); 
%\foreach \u in {0,1,...,\a}
    %\foreach \v in {0,1,...,\b}
      \foreach \w in {0,1,...,\c}
        \draw[thin,-latex,black](O) -- (0.5,0.5,\w); 

\end{tikzpicture}

==> QCLB/Figures/D3Q27.tex <==
% set view angle
\tdplotsetmaincoords{74}{113}% rot x rot z
         \begin{tikzpicture}[tdplot_main_coords,
axis/.style={thick, ->, >=stealth'}]

\coordinate (O) at (0.5,0.5,0.5);

\def \a {1}       % unit cells along a (only integers!)
\def \b {1}       % unit cells along b (only integers!)
\def \c {1}       % unit cells along c (only integers!)

% lattice directions parallel to c
 \foreach \u in {0,1,...,\a}
    \foreach \v in {0,1,...,\b}
      \foreach \w in {0,1,...,\c}
        \draw[very thin,gray] (\u,\v,0) -- (\u,\v,\w); 
% lattice directions parallel to b
 \foreach \u in {0,1,...,\a}
    \foreach \v in {0,1,...,\b}
      \foreach \w in {0,1,...,\c}
        \draw[very thin,gray] (\u,0,\w) -- (\u,\v,\w); 
% lattice directions parallel to a
 \foreach \u in {0,1,...,\a}
    \foreach \v in {0,1,...,\b}
      \foreach \w in {0,1,...,\c}
        \draw[very thin, gray] (0,\v,\w) -- (\u,\v,\w);

% basis vectors
\draw plot [mark=*, mark size=1] coordinates{(O)};

% lattice directions to corners
 \foreach \u in {0,1,...,\a}
    \foreach \v in {0,1,...,\b}
      \foreach \w in {0,1,...,\c}
        \draw[thin,-latex,black](O) -- (\u,\v,\w);
        
% lattice directions to corners in 2D planes
% \foreach \u in {0,1,...,\a}
    \foreach \v in {0,1,...,\b}
      \foreach \w in {0,1,...,\c}
        \draw[thin,-latex,black](O) -- (0.5,\v,\w);
 \foreach \u in {0,1,...,\a}
   % \foreach \v in {0,1,...,\b}
      \foreach \w in {0,1,...,\c}
        \draw[thin,-latex,black](O) -- (\u,0.5,\w);
 \foreach \u in {0,1,...,\a}
    \foreach \v in {0,1,...,\b}
     % \foreach \w in {0,1,...,\c}
        \draw[thin,-latex,black](O) -- (\u,\v,0.5); 

        
%Lattice vectors to edges in 2D planes
 \foreach \u in {0,1,...,\a}
    %\foreach \v in {0,1,...,\b}
     % \foreach \w in {0,1,...,\c}
        \draw[thin,-latex,black](O) -- (\u,0.5,0.5);
%\foreach \u in {0,1,...,\a}
    \foreach \v in {0,1,...,\b}
     % \foreach \w in {0,1,...,\c}
        \draw[thin,-latex,black](O) -- (0.5,\v,0.5); 
%\foreach \u in {0,1,...,\a}
    %\foreach \v in {0,1,...,\b}
      \foreach \w in {0,1,...,\c}
        \draw[thin,-latex,black](O) -- (0.5,0.5,\w); 

\end{tikzpicture}

==> QCLB/Figures/Error/ErrorIllustration.tex <==
% set view angle
\tdplotsetmaincoords{0}{0}% rot x rot z
         \begin{tikzpicture}[tdplot_main_coords,
axis/.style={thick, ->, >=stealth'}]

\coordinate (O) at (0.5,0.5,0.5);

\draw[very thin,gray]    (-1,0,0.5) -- (-1,1,0.5);
% lattice directions parallel to c
 \foreach \u in {0,1,...,2}
        {\foreach \v in {-0.5,0.5,...,1.5}
            {\draw[thick,-latex,red] (\u-0.5,0.5,0.5) -- (\u,0.5,0.5);
            \draw[thin,-latex,blue]  (\u-0.5,0.5,0.5) -- (\u-1,0.5,0.5);
            \draw[very thin,gray]    (\u,0,0.5) -- (\u,1,0.5);
            }}
% lattice directions parallel to c
\foreach \v in {-0.5,0.5,...,1.5}
    \draw plot [mark=*, mark size=1] coordinates{(\v,0.5,0.5)};

\end{tikzpicture}

==> QCLB/Figures/Error/Nonperiodic.tex <==
% set view angle
\tdplotsetmaincoords{0}{0}% rot x rot z
         \begin{tikzpicture}[tdplot_main_coords,
axis/.style={thick, ->, >=stealth'}]

\coordinate (O) at (0.5,0.5,0.5);

\draw[very thin,gray]    (-1,0,0.5) -- (-1,1,0.5);
% lattice directions parallel to c
 \foreach \u in {0,1,...,2}
        {\foreach \v in {-0.5,0.5,...,1.5}
            {\draw[very thin,gray]    (\u,0,0.5) -- (\u,1,0.5);
            }}
            
\draw[ very thick,-latex,red] (-1,0.5,0.5) -- (-0.5,0.5,0.5);
\draw[very thin,-latex,blue]  (0,0.5,0.5) -- (-0.5,0.5,0.5);

\draw[thick,-latex,red] (0,0.5,0.5) -- (0.5,0.5,0.5);
\draw[thin,-latex,blue]  (1,0.5,0.5) -- (0.5,0.5,0.5);

\draw[ultra thick,-latex,blue]  (2,0.5,0.5) -- (1.5,0.5,0.5);

% lattice directions parallel to c
\foreach \v in {-0.5,0.5,...,1.5}
    \draw plot [mark=*, mark size=1] coordinates{(\v,0.5,0.5)};

\end{tikzpicture}

==> QCLB/Figures/Error/Periodic.tex <==
% set view angle
\tdplotsetmaincoords{0}{0}% rot x rot z
         \begin{tikzpicture}[tdplot_main_coords,
axis/.style={thick, ->, >=stealth'}]

\coordinate (O) at (0.5,0.5,0.5);

\draw[very thin,gray]    (-1,0,0.5) -- (-1,1,0.5);
% lattice directions parallel to c
 \foreach \u in {0,1,...,2}
        {\foreach \v in {-0.5,0.5,...,1.5}
            {\draw[thick,-latex,red] (\u-1,0.5,0.5) -- (\u-0.5,0.5,0.5);
            \draw[thin,-latex,blue]  (\u,0.5,0.5) -- (\u-0.5,0.5,0.5);
            \draw[very thin,gray]    (\u,0,0.5) -- (\u,1,0.5);
            }}
% lattice directions parallel to c
\foreach \v in {-0.5,0.5,...,1.5}
    \draw plot [mark=*, mark size=1] coordinates{(\v,0.5,0.5)};

\end{tikzpicture}

==> QCLB/Figures/Process/Numbering.tex <==
% set view angle
\tdplotsetmaincoords{0}{0}% rot x rot z
         \begin{tikzpicture}[tdplot_main_coords,
axis/.style={thick, ->, >=stealth'}]

\coordinate (O) at (0.5,0.5,0.5);
\draw plot [mark=*, mark size=1] coordinates{(O)} node [below] {$f_2$};


\draw[thick,-latex,red] (O) -- (0,0.5,0.5) node [below left] {$f_1$};
\draw[thin,-latex,blue] (O) -- (1,0.5,0.5) node [below right] {$f_3$};
\end{tikzpicture}

==> QCLB/Figures/Process/Post-Collision.tex <==
% set view angle
\tdplotsetmaincoords{0}{0}% rot x rot z
         \begin{tikzpicture}[tdplot_main_coords,
axis/.style={thick, ->, >=stealth'}]

\coordinate (O) at (0.5,0.5,0.5);

% lattice directions parallel to c
 \foreach \u in {0,1,...,1}
        \draw[very thin,gray] (\u-0.5,0.5,0.5) -- (\u+0.5,0.5,0.5); 

% lattice directions parallel to c
 \foreach \v in {-0.5,0.5,...,1.5}
\draw plot [mark=*, mark size=1] coordinates{(\v,0.5,0.5)};


\draw[thick,-latex,red] (O) -- (0,0.5,0.5);
\draw[thin,-latex,blue] (O) -- (1,0.5,0.5);
\end{tikzpicture}

==> QCLB/Figures/Process/Pre-Collision.tex <==
% set view angle
\tdplotsetmaincoords{0}{0}% rot x rot z
         \begin{tikzpicture}[tdplot_main_coords,
axis/.style={thick, ->, >=stealth'}]

\coordinate (O) at (0.5,0.5,0.5);

% lattice directions parallel to c
 \foreach \u in {0,1,...,1}
        \draw[very thin,gray] (\u-0.5,0.5,0.5) -- (\u+0.5,0.5,0.5); 

% lattice directions parallel to c
 \foreach \v in {-0.5,0.5,...,1.5}
\draw plot [mark=*, mark size=1] coordinates{(\v,0.5,0.5)};


\draw[ultra thick,-latex,red] (1,0.5,0.5) -- (O);
\draw[ultra thin,-latex,blue](0,0.5,0.5) -- (O);
\end{tikzpicture}

==> QCLB/Figures/Process/Streaming.tex <==
% set view angle
\tdplotsetmaincoords{0}{0}% rot x rot z
         \begin{tikzpicture}[tdplot_main_coords,
axis/.style={thick, ->, >=stealth'}]

\coordinate (O) at (0.5,0.5,0.5);

% lattice directions parallel to c
 \foreach \u in {0,1,...,1}
        \draw[very thin,gray] (\u-0.5,0.5,0.5) -- (\u+0.5,0.5,0.5); 

% lattice directions parallel to c
 \foreach \v in {-0.5,0.5,...,1.5}
\draw plot [mark=*, mark size=1] coordinates{(\v,0.5,0.5)};


\draw[thick,-latex,red] (0,0.5,0.5) -- (-0.5,0.5,0.5);
\draw[thin,-latex,blue] (1,0.5,0.5) -- (1.5,0.5,0.5);
\end{tikzpicture}

==> QCLB/Figures/firststep.tex <==
\begin{tikzpicture}

\def \a {5}       % unit cells along a (only integers!)
\def \b {5}       % unit cells along b (only integers!)

% lattice directions parallel to c
 \foreach \u in {0,1,...,\a}
    \foreach \v in {0,1,...,\b}
        \draw[very thin,white] (\u,\v,0.5) -- (\u,\v,0.5); 

\foreach \u in {0,4}
    \foreach \v in {0,1,...,4}
        \draw [fill= red!10,red!10] (\u,\v) rectangle (\u+1,\v+1);

\foreach \u in {0,4}
    \foreach \v in {0,1,...,4}
        \draw [fill= red!10,red!10] (\v,\u) rectangle (\v+1,\u+1);
    
\draw[style=help lines,dashed] (0,0) grid[step=1] (\a,\b);

\end{tikzpicture}

==> QCLB/Figures/propagationerror.tex <==
\begin{tikzpicture}
\draw[style=help lines,dashed] (0,0) grid[step=1] (5,5);
\end{tikzpicture}

==> QCLB/Figures/secondstep.tex <==
\begin{tikzpicture}

\def \a {5}       % unit cells along a (only integers!)
\def \b {5}       % unit cells along b (only integers!)

% lattice directions parallel to c
 \foreach \u in {0,1,...,\a}
    \foreach \v in {0,1,...,\b}
        \draw[very thin,white] (\u,\v,0.5) -- (\u,\v,0.5); 

\foreach \u in {0,1,3,4}
    \foreach \v in {0,1,...,4}
        \draw [fill= red!20,red!20] (\u,\v) rectangle (\u+1,\v+1);

\foreach \u in {0,1,3,4}
    \foreach \v in {0,1,...,4}
        \draw [fill= red!20,red!20] (\v,\u) rectangle (\v+1,\u+1);
    
\draw[style=help lines,dashed] (0,0) grid[step=1] (\a,\b);

\end{tikzpicture}
